Spectral and timing evolution of GRO J1655-40 during its outburst of 2005

In a recent outburst which lasted for 260 days, the black hole candidate GRO J1655-40 exhibited a behaviour similar to its last outburst observed almost eight years ago. We analyze a total of 150 observational spells in 122 days of data spreaded over the entire outburst phase of Feb. 2005 to Oct. 2005. From our study, a comprehensive understanding of the detailed behaviour of this black hole candidate has emerged. Based on the degree of importance of the black body and the power-law components we divide the entire episode in four spectral states, namely, hard, soft, very soft and intermediate. Quasi-Periodic oscillations (QPOs) were found in two out of these four states, namely, in the hard and the intermediate states. In the hard state, at the rising phase of the outburst, QPO frequency ranged from 0.034 - 17.78Hz and the spectra was fitted by a disk black body, power-law and iron emission line at 6.2 - 6.5 keV. In the intermediate state, QPOs vary from 13.17Hz to 19.04Hz and the QPO frequency modulation in this state was not significant. The spectra in this state are well fitted by the disk black body and the power-law components. In the hard state of the declining phase of the outburst, we found QPOs of decreasing frequency from 13.14 Hz to 0.034 Hz. The spectra of this state were fitted by a disk black body and power-law components, but in the initial few days a cooler Comptonized component was required for a better fit. In the soft and very soft states, the spectral states are mostly dominated by the strong disk black body component.

==> (inline-0) <==
\begin{tabular}{lccccccccl}
\hline
\hline
  &   &   &    &  PCA  &  PCA   & PCA  &    &    &     \\
Obs.&UT Date&MJD Start&MJD Stop&2-3.5 keV&3.5-10.5 keV&10.5-60 keV&
$HR5^{a}$&$HR6^{b}$&QPO Frequency\\
 (1)  &(2)  &(3) & (4) & (5) & (6) & (7)  & (8)  &  (9)  & (10)  \\ 
\hline

1 &25/02/05&53426.0400&53426.0806&  4&  30& 29& 7.341& 1.026&0.082\\
2 &26/02/05&53427.1546&53427.1939&  5&  37& 34& 7.234& 1.088&0.034, 0.106\\
3 &27/02/05&53428.1380&53428.1786&  5&  39& 35& 7.350& 1.118&0.116\\
4 &27/02/05&53428.8594&53428.8994&  5&  40& 35& 7.381& 1.161&0.051, 0.122\\
5 &28/02/05&53429.9080&53429.9480&  5&  40& 35& 7.341& 1.146&0.051, 0.121\\
6 &02/03/05&53431.0224&53431.0626&  5&  37& 34& 7.328& 1.097&0.036, 0.109\\
7 &02/03/05&53431.6122&53431.6355&  5&  38& 34& 7.349& 1.121&0.045, 0.129\\
8 &02/03/05&53431.7435&53431.7758&  4&  35& 33& 8.288& 1.068&0.050, 0.117\\
9 &02/03/05&53431.8096&53431.8320&  4&  37& 33& 8.363& 1.104&0.122\\
10&02/03/05&53431.9398&53431.9800&  5&  38& 34& 7.561& 1.116&0.121\\
11&03/03/05&53432.7930&53432.8320&  6&  45& 37& 7.425& 1.195&0.163\\
12&04/03/05&53433.0017&53433.0286&  6&  46& 39& 7.191& 1.174&0.160\\
13&05/03/05&53433.9050&53434.0119&  8&  61& 47& 7.198& 1.312&0.247\\
14&05/03/05&53434.6935&53434.7230&  8&  70& 52& 8.324& 1.334&0.116, 0.317\\
15&06/03/05&53435.6115&53435.6355& 13&  94& 63& 7.192& 1.499&0.383\\
16&07/03/05&53436.1594&53436.1751& 15& 108& 69& 6.919& 1.557&0.417\\
17&07/03/05&53436.3976&53436.4084& 17& 119& 75& 6.981& 1.577&0.149, 0.487\\
18&07/03/05&53436.7254&53436.7654& 18& 131& 80& 6.943& 1.628&0.125, 0.487\\
19&08/03/05&53437.0715&53437.0932& 19& 142& 87& 7.165& 1.638&0.119, 0.513\\
20&08/03/05&53437.1415&53437.1584& 20& 143& 87& 7.108& 1.646&0.033, 0.517\\
21&09/03/05&53438.0539&53438.0765& 32& 215&116& 6.588& 1.858&0.886\\
22&09/03/05&53438.7574&53438.7973& 44& 285&140& 6.428& 2.026&1.349\\
23&10/03/05&53439.1067&53439.1251& 49& 315&149& 6.346& 2.102&0.089, 1.528\\
24&10/03/05&53439.6096&53439.6362& 58& 361&162& 6.133& 2.229&2.035\\
25&10/03/05&53439.7400&53439.7806& 65& 386&167& 5.930& 2.312&2.313, 4.620\\
26&11/03/05&53440.7357&53440.7640&332&1415&283& 4.260& 4.989&3.262, 6.546\\
27&12/03/05&53441.5109&53441.5306&371&1230&123& 3.312& 9.923&14.54, 17.78\\
28&12/03/05&53441.9852&53442.0091&406&1268& 92& 3.123&13.782&...\\
29&13/03/05&53442.5865&53442.5994&459&1498&103& 3.263&14.543&...\\
30&14/03/05&53443.5431&53443.5827&570&1892& 89& 3.319&21.258&...\\
31&15/03/05&53444.5891&53444.8102&600&2030& 61& 3.383&33.278&...\\
32&16/03/05&53445.7141&53445.8313&677&2436& 95& 3.598&25.642&...\\
33&17/03/05&53446.8241&53446.8539&673&2462&105& 3.658&23.447&...\\
34&18/03/05&53447.8176&53447.8570&747&2787& 83& 3.730&33.578&...\\
35&19/03/05&53448.5876&53448.7730&730&2699& 69& 3.697&39.115&...\\
36&20/03/05&53449.5726&53449.6852&658&2468& 59& 3.750&41.830&...\\
37&21/03/05&53450.4246&53450.6809&651&2415& 54& 3.709&44.722&...\\
38&23/03/05&53452.7930&53452.8352&551&2118& 58& 3.843&36.517&...\\
39&27/03/05&53456.3239&53456.4998&398&1567& 45& 3.937&34.822&...\\
40&30/03/05&53459.5389&53459.5770&404&1552& 43& 3.841&36.093&...\\
41&02/04/05&53462.6287&53462.6581&431&1579& 39& 3.663&40.487&...\\
42&06/04/05&53466.4356&53466.4528&492&1821& 48& 3.701&37.937&...\\
43&09/04/05&53469.8446&53469.8820&522&1981& 50& 3.795&39.620&...\\
44&11/04/05&53471.8050&53471.9174&513&1844& 42& 3.594&43.904&...\\
45&15/04/05&53475.7913&53475.8630&587&2225& 54& 3.790&41.203&...\\
46&18/04/05&53478.6883&53478.7235&582&2088& 46& 3.587&45.391&...\\
47&20/04/05&53480.7857&53480.8907&626&2318& 54& 3.702&42.925&...\\
48&24/04/05&53484.8274&53484.9526&610&2168& 47& 3.554&46.127&...\\
49&28/04/05&53488.8376&53488.8865&673&2545& 61& 3.781&41.721&...\\
50&01/04/05&53491.6635&53491.7706&632&2292& 50& 3.626&45.840&...\\

\hline
\end{tabular}
\begin{tabular}{lccccccccl}
\hline
\hline
     &   &   &   &  PCA    &    PCA     &    PCA    &      &      &      \\
Obs.&UT Date&MJD Start&MJD Stop&2-3.5 keV&3.5-10.5 keV&10.5-60 keV&
$HR5^{a}$&$HR6^{b}$&QPO Frequency\\
 (1)  &  (2)  &  (3)  &(4)  & (5) &  (6)  & (7)  &  (8)  &  (9)  & (10) \\ 
\hline
 
51&08/05/05&53498.4152&53498.6526 & 694&2615& 70& 3.768&37.357&...\\
52&11/05/05&53501.7698&53501.7991 & 866&3507&250& 4.049&14.028&...\\
53&12/05/05&53502.4883&53502.5206 &1266&5220&517& 4.123&10.096&...\\
54&13/05/05&53503.3948&53503.4491 & 914&3602&219& 3.940&16.447&...\\
55&14/05/05&53504.9885&53505.0170 & 884&3542&171& 4.006&20.713&...\\
56&15/05/05&53505.1231&53505.1418 & 851&3353&163& 3.940&20.570&...\\
57&16/05/05&53506.2788&53506.2994 &1202&5081&562& 4.225& 9.031&18.19\\
58&16/05/05&53506.9530&53506.9654 &1370&5642&555& 4.116&10.151&19.04\\
59&17/05/05&53507.0211&53507.0382 &1303&5350&534& 4.105&10.014&18.30\\
60&17/05/05&53507.0865&53507.1098 &1166&4801&440& 4.117&10.911&18.21\\
61&17/05/05&53507.1959&53507.2404 &1164&4792&462& 4.115&10.365&18.94\\
62&17/05/05&53507.7315&53507.7445 &1294&5447&611& 4.209& 8.903&18.65\\
63&18/05/05&53508.5072&53508.5528&1459&7160&1161& 4.905& 6.165&6.566, 18.30\\
64&19/05/05&53509.2280&53509.2744 &1249&5310&627& 4.248& 8.469&17.41\\
65&19/05/05&53509.5587&53509.6021 &1050&4407&471& 4.194& 9.351&18.19\\
66&20/05/05&53510.0315&53510.0452 &1147&4794&463& 4.177&10.346&13.17\\
67&20/05/05&53510.0996&53510.1271 & 962&3917&291& 4.069&13.460&13.76\\
68&20/05/05&53510.2767&53510.3098 &1029&4248&388& 4.128&10.929&13.58\\
69&21/05/05&53511.5928&53511.6333 &1002&4101&255& 4.093&16.055&...\\
70&22/05/05&53512.5750&53512.6154 & 828&3212&119& 3.877&26.973&...\\
71&23/05/05&53513.2291&53513.2771 & 911&3588&180& 3.937&19.921&...\\
72&23/05/05&53513.5570&53513.5980 & 829&3282&147& 3.959&22.326&...\\
73&24/05/05&53514.2272&53514.2612 & 856&3322&132& 3.880&25.140&...\\
74&24/05/05&53514.6076&53514.6500 & 935&3771&207& 4.033&18.217&...\\
75&25/05/05&53515.2040&53515.2452 &1018&4185&394& 4.109&10.595&16.13\\
76&26/05/05&53516.4476&53516.4765 & 897&3674&316& 4.091&11.606&16.63\\
77&26/05/05&53516.5739&53516.6146 & 990&3977&326& 4.015&12.194&16.89\\
78&27/05/05&53517.0383&53517.0806 &1063&4306&402& 4.047&10.704&16.75\\
79&27/05/05&53517.0989&53517.1223 &1004&3970&312& 3.953&12.710&...\\
80&29/05/05&53519.5456&53519.5609 & 873&3384&181& 3.876&18.696&...\\
81&30/05/05&53520.7737&53520.8237 & 820&3058&116& 3.729&26.362&...\\
82&01/06/05&53522.0243&53522.1276 & 721&2603& 83& 3.610&31.361&...\\
83&02/06/05&53523.7904&53523.8531 & 748&2744&115& 3.668&23.860&...\\
84&04/06/05&53525.0356&53525.0761 & 758&2737&136& 3.610&20.125&...\\
85&06/06/05&53527.6578&53527.7193 & 658&2345&123& 3.563&19.065&...\\
86&07/06/05&53528.5739&53528.6111 & 709&2529&169& 3.567&14.964&...\\
87&10/06/05&53531.4615&53531.4880 & 629&2178&151& 3.462&14.423&...\\
88&11/06/05&53532.2446&53532.2604 & 584&1987&130& 3.402&15.284&...\\
89&14/06/05&53535.5220&53535.5824 & 524&1710& 90& 3.263&19.000&...\\
90&16/06/05&53537.7478&53537.7887 & 487&1511& 73& 3.102&20.698&...\\
91&19/06/05&53540.5000&53540.6233 & 421&1176& 40& 2.793&29.400&...\\
92&22/06/05&53543.4491&53543.6206 & 345& 893& 27& 2.588&33.074&...\\
93&25/06/05&53546.3970&53546.5185 & 323& 806& 22& 2.495&36.636&...\\
94&28/06/05&53549.3456&53549.4698 & 296& 733& 22& 2.476&33.318&...\\
95&01/07/05&53552.3067&53552.4770 & 301& 747& 20& 2.481&37.350&...\\
96&04/07/05&53555.0476&53555.1130 & 314& 789& 19& 2.512&41.526&...\\
97&06/07/05&53557.2754&53557.3193 & 328& 842& 22& 2.567&38.272&...\\
98&10/07/05&53561.4059&53561.4485 & 367&1005& 21& 2.738&47.857&...\\
99&13/07/05&53564.7607&53564.7665 & 391&1078& 23& 2.757&46.869&...\\
100&16/07/05&53567.5052&53567.5485& 404&1126& 24& 2.787&46.916&...\\

\hline
\end{tabular}
\begin{tabular}{lccccccccl}
\hline
\hline
   &   &  &   &  PCA    &    PCA  &    PCA    &      &      &    \\
Obs.&UT Date&MJD Start&MJD Stop&2-3.5 keV&3.5-10.5 keV&10.5-60 keV&
$HR5^{a}$&$HR6^{b}$&QPO Frequency\\
 (1) &  (2)& (3) & (4) & (5) &  (6) & (7)  &  (8)  &  (9)  & (10) \\ 
\hline

101&19/07/05&53570.3257&53570.3546&412&1160& 25&2.815&46.400&...\\
102&22/07/05&53573.6024&53573.8011&439&1255& 26&2.858&48.269&...\\
103&25/07/05&53576.6861&53576.7248&428&1230& 27&2.873&45.555&...\\
104&28/07/05&53579.2404&53579.2644&441&1261& 26&2.859&48.500&...\\
105&31/07/05&53582.5831&53582.6220&425&1198& 26&2.818&46.076&...\\
106&03/08/05&53585.3994&53585.4935&416&1184& 29&2.846&40.827&...\\
107&06/08/05&53588.2822&53588.2963&411&1145& 22&2.785&52.045&...\\
108&10/08/05&53592.2800&53592.4054&391&1092& 32&2.792&34.125&...\\
109&12/08/05&53594.1800&53594.2193&379&1039& 27&2.741&38.481&...\\
110&16/08/05&53598.1106&53598.1511&352& 940& 28&2.670&33.571&...\\
111&21/08/05&53603.2907&53603.3369&331& 895& 47&2.703&19.042&...\\
112&23/08/05&53605.0552&53605.1170&304& 769& 35&2.529&21.971&...\\
113&25/08/05&53607.0900&53607.1296&281& 662& 21&2.355&31.523&...\\
114&27/08/05&53609.0546&53609.0970&248& 567& 22&2.286&25.772&...\\
115&01/09/05&53614.2289&53614.2715&192& 407& 18&2.119&22.611&...\\
116&03/09/05&53616.3294&53616.3728&167& 354& 19&2.119&18.6317...\\
117&06/09/05&53619.2367&53619.2485&146& 288& 19&1.972&15.157&...\\
118&08/09/05&53621.2519&53621.2831&130& 246& 20&1.892&12.300&...\\
119&11/09/05&53624.0791&53624.0902&107& 200& 22&1.869& 9.090&...\\
120&12/09/05&53625.1170&53625.1407&105& 214& 29&2.038& 7.379&...\\
121&13/09/05&53626.2309&53626.2630& 97& 191& 28&1.969& 6.821&...\\
122&14/09/05&53627.4739&53627.6011& 93& 205& 35&2.204& 5.857&...\\
123&15/09/05&53628.1961&53628.2271& 84& 233& 49&2.776& 4.758&13.14\\
124&15/09/05&53628.5898&53628.6015& 74& 229& 52&3.105& 4.412&12.72\\
125&15/09/05&53628.9169&53628.9320& 59& 222& 60&3.715& 3.642&9.863, 20.20\\
126&15/09/05&53628.9830&53628.9994& 62& 225& 59&3.603& 3.771&10.40\\
127&16/09/05&53629.3759&53629.4105& 58& 220& 60&3.762& 3.625&9.749, 19.40\\
128&17/09/05&53630.4898&53630.5299& 48& 194& 60&4.034& 3.243&0.207, 8.701, 17.39\\
129&18/09/05&53631.4734&53631.5125& 39& 170& 57&4.301& 2.939&7.823, 15.20\\
130&19/09/05&53632.4556&53632.4952& 27& 142& 58&5.260& 2.417&4.747\\
131&20/09/05&53633.5037&53633.5438& 17& 107& 54&6.060& 1.965&2.216\\
132&21/09/05&53634.1085&53634.1188& 14&  92& 51&6.571& 1.803&1.447\\
133&21/09/05&53634.3148&53634.3299& 13&  87& 48&6.342& 1.783&1.314\\
134&22/09/05&53635.4695&53635.5091&  9&  63& 41&6.576& 1.526&0.584\\
135&23/09/05&53636.4517&53636.4918&  5&  43& 35&8.638& 1.207&0.417\\
136&25/09/05&53638.3533&53638.3917&  5&  37& 30&6.578& 1.212&0.229\\
137&26/09/05&53639.1382&53639.1688&  5&  33& 28&6.612& 1.174&0.205\\
138&27/09/05&53640.2517&53640.2910&  4&  28& 26&6.472& 1.071&0.142\\
139&28/09/05&53641.0382&53641.0619&  4&  26& 25&6.500& 1.040&0.128\\
140&29/09/05&53642.2828&53642.4539&  4&  22& 24&5.500&0.917&0.102\\
141&30/10/05&53643.0700&53643.1741&  3&  21& 23&7.000&0.913&0.034, 0.094\\
142&01/10/05&53644.3135&53644.3531&  3&  18& 22&6.000&0.818&0.073\\
143&02/10/05&53645.3704&53645.3998&  3&  17& 21&5.667&0.810&0.060\\
144&03/10/05&53646.2133&53646.2531&  3&  16& 21&5.333&0.762&0.023, 0.054\\
145&04/10/05&53647.1330&53647.2359&  2&  14& 21&7.000&0.667&0.048\\
146&05/10/05&53648.1131&53648.1531&  2&  13& 20&6.500&0.650&0.034\\
147&06/10/05&53649.0376&53649.0915&  2&  12& 19&6.000&0.632&...\\
148&08/10/05&53651.0607&53651.1720&  2&  10& 19&5.000&0.526&...\\
149&10/10/05&53653.8863&53653.9193&  2&   9& 17&4.500&0.529&...\\
150&16/10/05&53659.9037&53659.9498&  1&   7& 17&7.000&0.412&...\\

\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 & & & & & RMS \\
Obs.&UT Date&$\nu$&$\Delta\nu$&Q&Amplitude\\
    (1) & (2) &  (3)  &  (4)  &  (5)  &  (6)  \\
\hline

1 &25/02/05&$0.082_{-0.002}^{+0.007}$&$0.018_{-0.008}^{+0.013}$&4.432&6.410\\
2 &26/02/05&$0.034_{-0.011}^{+0.011}$&$0.010_{-0.002}^{+0.003}$&3.269&5.021\\
2 &26/02/05&$0.106_{-0.025}^{+0.010}$&$0.036_{-0.009}^{+0.005}$&2.961&6.852\\
3 &27/02/05&$0.116_{-0.007}^{+0.006}$&$0.017_{-0.008}^{+0.005}$&6.824&4.908\\
4 &27/02/05&$0.051_{-0.008}^{+0.012}$&$0.029_{-0.007}^{+0.006}$&1.735&6.048\\
4 &27/02/05&$0.122_{-0.004}^{+0.013}$&$0.013_{-0.003}^{+0.006}$&9.760&5.312\\
5 &28/02/05&$0.051_{-0.007}^{+0.015}$&$0.015_{-0.003}^{+0.004}$&3.446&3.845\\
5 &28/02/05&$0.121_{-0.010}^{+0.009}$&$0.018_{-0.005}^{+0.005}$&6.612&5.441\\
6 &02/03/05&$0.036_{-0.003}^{+0.028}$&$0.011_{-0.001}^{+0.003}$&3.396&4.464\\
6 &02/03/05&$0.109_{-0.005}^{+0.010}$&$0.028_{-0.011}^{+0.037}$&3.838&5.718\\
7 &02/03/05&$0.045_{-0.009}^{+0.005}$&$0.026_{-0.010}^{+0.011}$&1.744&7.126\\
7 &02/03/05&$0.129_{-0.003}^{+0.002}$&$0.012_{-0.002}^{+0.006}$&10.574&6.191\\
8 &02/03/05&$0.050_{-0.010}^{+0.012}$&$0.050_{-0.017}^{+0.017}$&0.998&8.946\\
8 &02/03/05&$0.117_{-0.009}^{+0.003}$&$0.041_{-0.007}^{+0.020}$&2.875&7.535\\
9 &02/03/05&$0.122_{-0.004}^{+0.004}$&$0.033_{-0.007}^{+0.004}$&3.754&9.433\\
10&02/03/05&$0.121_{-0.003}^{+0.014}$&$0.061_{-0.007}^{+0.014}$&1.977&7.795\\
11&03/03/05&$0.163_{-0.005}^{+0.008}$&$0.035_{-0.016}^{+0.019}$&4.644&6.362\\
12&04/03/05&$0.160_{-0.004}^{+0.005}$&$0.018_{-0.005}^{+0.006}$&8.989&5.673\\
13&05/03/05&$0.247_{-0.007}^{+0.010}$&$0.088_{-0.030}^{+0.050}$&2.807&8.969\\
14&05/03/05&$0.116_{-0.018}^{+0.000}$&$0.028_{-0.006}^{+0.005}$&4.099&4.326\\
14&05/03/05&$0.317_{-0.007}^{+0.009}$&$0.076_{-0.017}^{+0.020}$&4.166&9.335\\
15&06/03/05&$0.383_{-0.008}^{+0.010}$&$0.102_{-0.024}^{+0.035}$&3.759&10.993\\
16&07/03/05&$0.417_{-0.012}^{+0.012}$&$0.074_{-0.031}^{+0.070}$&6.608&9.374\\
17&07/03/05&$0.149_{-0.005}^{+0.011}$&$0.015_{-0.005}^{+0.007}$&10.000&3.684\\
17&07/03/05&$0.487_{-0.012}^{+0.012}$&$0.074_{-0.031}^{+0.070}$&6.608&9.374\\
18&07/03/05&$0.125_{-0.004}^{+0.003}$&$0.011_{-0.003}^{+0.004}$&11.792&3.638\\
18&07/03/05&$0.487_{-0.005}^{+0.007}$&$0.102_{-0.021}^{+0.012}$&4.761&12.329\\
19&08/03/05&$0.119_{-0.005}^{+0.002}$&$0.005_{-0.001}^{+0.001}$&23.800&2.023\\
19&08/03/05&$0.513_{-0.007}^{+0.013}$&$0.107_{-0.007}^{+0.051}$&4.803&12.926\\
20&08/03/05&$0.033_{-0.004}^{+0.021}$&$0.007_{-0.001}^{+0.001}$&4.783&4.039\\
20&08/03/05&$0.517_{-0.008}^{+0.007}$&$0.100_{-0.030}^{+0.010}$&5.149&13.768\\
21&09/03/05&$0.886_{-0.006}^{+0.011}$&$0.132_{-0.007}^{+0.036}$&6.722&15.537\\
22&09/03/05&$1.349_{-0.007}^{+0.005}$&$0.213_{-0.021}^{+0.013}$&6.342&19.040\\
23&10/03/05&$0.089_{-0.009}^{+0.006}$&$0.014_{-0.007}^{+0.012}$&6.449&2.529\\
23&10/03/05&$1.528_{-0.009}^{+0.012}$&$0.188_{-0.019}^{+0.021}$&8.132&18.639\\
24&10/03/05&$2.035_{-0.010}^{+0.010}$&$0.243_{-0.022}^{+0.025}$&8.357&19.935\\
25&10/03/05&$2.313_{-0.007}^{+0.008}$&$0.298_{-0.023}^{+0.021}$&7.762&19.994\\
25&10/03/05&$4.620_{-0.006}^{+0.008}$&$0.450_{-0.018}^{+0.025}$&10.267&5.317\\
26&11/03/05&$3.262_{-0.121}^{+0.220}$&$0.989_{-0.082}^{+0.083}$&3.299&2.493\\
26&11/03/05&$6.546_{-0.074}^{+0.072}$&$2.305_{-0.234}^{+0.234}$&2.840&6.017\\
27&12/03/05&$14.54_{-0.310}^{+0.320}$&$1.466_{-0.354}^{+0.399}$&9.915&2.146\\
27&12/03/05&$17.78_{-0.360}^{+0.260}$&$1.470_{-0.347}^{+0.473}$&12.095&2.149\\

\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\hline
 & & & & & RMS \\
Obs.&UT Date&$\nu$&$\Delta\nu$&Q&Amplitude\\
    (1) & (2) &  (3)  &  (4)  &  (5)  &  (6)  \\
\hline

57&16/05/05&$18.19_{-0.280}^{+0.260}$&$0.922_{-0.303}^{+0.236}$&19.735&0.825\\
58&16/05/05&$19.04_{-0.200}^{+0.180}$&$1.248_{-0.216}^{+0.144}$&15.256&0.642\\
59&17/05/05&$18.30_{-0.250}^{+0.180}$&$0.573_{-0.100}^{+0.110}$&31.954&0.502\\
60&17/05/05&$18.21_{-0.280}^{+0.190}$&$0.701_{-0.019}^{+0.022}$&25.973&0.420\\
61&17/05/05&$18.94_{-0.120}^{+0.120}$&$0.245_{-0.002}^{+0.002}$&77.212&0.317\\
62&17/05/05&$18.65_{-0.170}^{+0.240}$&$0.562_{-0.080}^{+0.039}$&33.179&0.722\\
63&18/05/05&$6.566_{-0.194}^{+0.110}$&$0.721_{-0.139}^{+0.076}$&9.111&0.767\\
63&18/05/05&$18.30_{-0.180}^{+0.190}$&$3.280_{-0.267}^{+0.194}$&5.579&0.753\\
64&19/05/05&$17.41_{-0.040}^{+0.040}$&$0.982_{-0.078}^{+0.077}$&17.724&1.459\\
65&19/05/05&$18.19_{-0.120}^{+0.150}$&$0.817_{-0.243}^{+0.321}$&22.253&0.641\\
66&20/05/05&$13.17_{-0.390}^{+0.450}$&$3.576_{-0.314}^{+0.484}$&3.683&1.033\\
67&20/05/05&$13.76_{-0.340}^{+0.270}$&$3.066_{-0.310}^{+0.367}$&4.488&1.097\\
68&20/05/05&$13.58_{-0.250}^{+0.390}$&$4.007_{-0.237}^{+0.306}$&3.389&1.419\\
75&25/05/05&$16.13_{-0.300}^{+0.320}$&$4.010_{-0.196}^{+0.381}$&4.022&1.442\\
76&26/05/05&$16.63_{-0.510}^{+0.350}$&$1.711_{-0.027}^{+0.032}$&9.719&0.696\\
77&26/05/05&$16.89_{-0.660}^{+0.260}$&$2.343_{-0.301}^{+0.238}$&7.209&1.102\\
78&27/05/05&$16.75_{-0.420}^{+0.290}$&$2.804_{-0.380}^{+0.238}$&5.974&1.049\\
%\hline
---&-----------&------&------&------&------\\
123&15/09/05&$13.14_{-0.250}^{+0.390}$&$4.007_{-0.237}^{+0.306}$&3.389&1.419\\
124&15/09/05&$12.72_{-0.180}^{+0.150}$&$1.212_{-0.472}^{+0.752}$&10.495&4.297\\
125&15/09/05&$9.863_{-0.036}^{+0.039}$&$0.795_{-0.131}^{+0.165}$&12.406&7.878\\
125&15/09/05&$20.20_{-0.420}^{+0.560}$&$1.453_{-0.323}^{+0.421}$&13.902&4.192\\
126&15/09/05&$10.40_{-0.030}^{+0.050}$&$0.783_{-0.106}^{+0.164}$&13.282&6.926\\
127&16/09/05&$9.749_{-0.028}^{+0.030}$&$0.590_{-0.071}^{+0.077}$&16.529&6.493\\
127&16/09/05&$19.40_{-0.370}^{+0.340}$&$0.749_{-0.267}^{+0.293}$&25.905&1.680\\
128&17/09/05&$0.207_{-0.003}^{+0.004}$&$0.011_{-0.002}^{+0.001}$&19.167&0.783\\
128&17/09/05&$8.701_{-0.015}^{+0.016}$&$0.457_{-0.037}^{+0.040}$&19.060&7.049\\
128&17/09/05&$17.39_{-0.330}^{+0.290}$&$0.900_{-0.017}^{+0.023}$&19.322&2.711\\
129&18/09/05&$7.823_{-0.018}^{+0.018}$&$0.500_{-0.048}^{+0.052}$&15.663&7.737\\
129&18/09/05&$15.20_{-0.330}^{+0.280}$&$0.898_{-0.031}^{+0.145}$&16.927&2.760\\
130&19/09/05&$4.747_{-0.022}^{+0.023}$&$0.677_{-0.066}^{+0.074}$&7.007&10.922\\
131&20/09/05&$2.216_{-0.203}^{+0.249}$&$0.821_{-0.027}^{+0.038}$&2.700&15.105\\
132&21/09/05&$1.447_{-0.025}^{+0.029}$&$0.579_{-0.103}^{+0.141}$&2.501&13.857\\
133&21/09/05&$1.314_{-0.010}^{+0.011}$&$0.316_{-0.018}^{+0.029}$&4.160&10.945\\
134&22/09/05&$0.584_{-0.022}^{+0.014}$&$0.140_{-0.028}^{+0.023}$&4.163&9.732\\
135&23/09/05&$0.417_{-0.023}^{+0.018}$&$0.296_{-0.065}^{+0.119}$&1.409&12.048\\
136&25/09/05&$0.229_{-0.012}^{+0.015}$&$0.114_{-0.053}^{+0.086}$&2.005&10.331\\
137&26/09/05&$0.205_{-0.006}^{+0.007}$&$0.144_{-0.022}^{+0.028}$&1.427&11.792\\
138&27/09/05&$0.142_{-0.004}^{+0.016}$&$0.004_{-0.001}^{+0.001}$&39.444&2.583\\
139&28/09/05&$0.128_{-0.008}^{+0.010}$&$0.042_{-0.003}^{+0.007}$&3.070&7.682\\
140&29/09/05&$0.102_{-0.003}^{+0.011}$&$0.024_{-0.005}^{+0.011}$&4.232&8.701\\
141&30/10/05&$0.034_{-0.003}^{+0.004}$&$0.021_{-0.002}^{+0.001}$&1.650&6.592\\
141&30/10/05&$0.094_{-0.005}^{+0.004}$&$0.065_{-0.005}^{+0.006}$&1.440&11.400\\
142&01/10/05&$0.073_{-0.004}^{+0.006}$&$0.062_{-0.002}^{+0.006}$&1.185&11.902\\
143&02/10/05&$0.060_{-0.005}^{+0.006}$&$0.045_{-0.004}^{+0.005}$&1.342&11.677\\
144&03/10/05&$0.023_{-0.003}^{+0.005}$&$0.013_{-0.003}^{+0.004}$&1.729&6.633\\
144&03/10/05&$0.054_{-0.005}^{+0.005}$&$0.023_{-0.003}^{+0.006}$&2.379&8.649\\
145&04/10/05&$0.048_{-0.008}^{+0.003}$&$0.042_{-0.003}^{+0.005}$&1.151&10.512\\
146&05/10/05&$0.034_{-0.004}^{+0.005}$&$0.019_{-0.006}^{+0.002}$&1.744&8.707\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline
%%%   &   &   &    &  PCA    &    PCA     &    PCA    &      &      &   \\
Obs.&diskbb&diskbb&Power-Law&Power-Law&Black Body&Power-Law&Total&$\chi^2_{red.}$\\
    &T$_{in}(keV)$&Norm.&Index($\Gamma$)&Norm.&Flux$^{d}$&Flux$^{e}$&Flux$^{f}$&\\
    (1)    &  (2)  & (3)  & (4)&   (5)   &  (6)    &    (7)      &  (8)     &  (9)   \\ 
\hline

1$^{a}$ &$1.738_{-0.012}^{+0.012}$&$ 0.379_{-0.085}^{+0.092}$&$1.442_{-0.035}^{+0.036}$&$0.045_{-0.004}^{+0.004}$&$0.0292_{-0.0004}^{+0.0007}$&$0.0123_{-0.0001}^{+0.0001}$&$0.0415_{-0.0004}^{+0.0004}$&1.133\\
2$^{a}$ &$1.494_{-0.011}^{+0.011}$&$ 0.495_{-0.114}^{+0.112}$&$1.469_{-0.003}^{+0.003}$&$0.045_{-0.003}^{+0.004}$&$0.0184_{-0.0003}^{+0.0006}$&$0.0074_{-0.0001}^{+0.0002}$&$0.0258_{-0.0004}^{+0.0002}$&1.051\\
3$^{a}$ &$1.785_{-0.089}^{+0.088}$&$ 0.703_{-0.105}^{+0.104}$&$1.326_{-0.046}^{+0.048}$&$0.044_{-0.005}^{+0.005}$&$0.0386_{-0.0004}^{+0.0002}$&$0.0166_{-0.0001}^{+0.0002}$&$0.0551_{-0.0003}^{+0.0004}$&1.026\\     
4$^{b}$ &$1.588_{-0.011}^{+0.018}$&$ 0.482_{-0.094}^{+0.134}$&$1.411_{-0.018}^{+0.019}$&$0.056_{-0.003}^{+0.002}$&$0.0375_{-0.0012}^{+0.0013}$&$0.0168_{-0.0001}^{+0.0001}$&$0.0543_{-0.0010}^{+0.0001}$&0.601\\
5$^{b}$ &$1.848_{-0.019}^{+0.018}$&$ 0.314_{-0.109}^{+0.098}$&$1.460_{-0.049}^{+0.044}$&$0.065_{-0.009}^{+0.007}$&$0.0406_{-0.0006}^{+0.0004}$&$0.0171_{-0.0003}^{+0.0004}$&$0.0577_{-0.0012}^{+0.0002}$&1.071\\
6$^{b}$ &$1.294_{-0.016}^{+0.012}$&$ 1.063_{-0.521}^{+0.342}$&$1.470_{-0.021}^{+0.023}$&$0.062_{-0.004}^{+0.004}$&$0.0365_{-0.0005}^{+0.0004}$&$0.0155_{-0.0001}^{+0.0002}$&$0.0519_{-0.0005}^{+0.0005}$&1.055\\
7$^{b}$ &$0.647_{-0.013}^{+0.010}$&$29.060_{-7.942}^{+6.762}$&$1.565_{-0.041}^{+0.042}$&$0.038_{-0.004}^{+0.004}$&$0.0192_{-0.0019}^{+0.0008}$&$0.0075_{-0.0002}^{+0.0005}$&$0.0267_{-0.0017}^{+0.0014}$&0.624\\
8$^{b}$ &$1.499_{-0.028}^{+0.018}$&$ 0.180_{-0.082}^{+0.093}$&$1.398_{-0.047}^{+0.045}$&$0.012_{-0.002}^{+0.003}$&$0.0086_{-0.0002}^{+0.0002}$&$0.0039_{-0.0001}^{+0.0001}$&$0.0125_{-0.0001}^{+0.0002}$&0.967\\
9$^{b}$ &$1.408_{-0.040}^{+0.026}$&$ 0.192_{-0.080}^{+0.091}$&$1.524_{-0.041}^{+0.041}$&$0.034_{-0.004}^{+0.005}$&$0.0181_{-0.0001}^{+0.0002}$&$0.0075_{-0.0001}^{+0.0001}$&$0.0256_{-0.0007}^{+0.0004}$&0.856\\
10$^{b}$&$1.651_{-0.018}^{+0.011}$&$ 0.442_{-0.129}^{+0.102}$&$1.445_{-0.029}^{+0.028}$&$0.059_{-0.005}^{+0.005}$&$0.0369_{-0.0033}^{+0.0023}$&$0.0161_{-0.0001}^{+0.0002}$&$0.0529_{-0.0036}^{+0.0022}$&0.664\\
11$^{b}$&$1.458_{-0.014}^{+0.021}$&$ 0.922_{-0.365}^{+0.245}$&$1.447_{-0.022}^{+0.024}$&$0.071_{-0.004}^{+0.004}$&$0.0449_{-0.0009}^{+0.0006}$&$0.0192_{-0.0001}^{+0.0002}$&$0.0641_{-0.0008}^{+0.0006}$&0.577\\
12$^{b}$&$1.267_{-0.014}^{+0.012}$&$ 1.775_{-0.779}^{+0.655}$&$1.448_{-0.019}^{+0.022}$&$0.074_{-0.004}^{+0.005}$&$0.0467_{-0.0016}^{+0.0013}$&$0.0199_{-0.0001}^{+0.0001}$&$0.0666_{-0.0017}^{+0.0009}$&0.669\\
13$^{b}$&$1.273_{-0.022}^{+0.017}$&$ 3.404_{-0.765}^{+0.721}$&$1.414_{-0.011}^{+0.014}$&$0.091_{-0.003}^{+0.003}$&$0.0628_{-0.0014}^{+0.0004}$&$0.0267_{-0.0001}^{+0.0002}$&$0.0895_{-0.0004}^{+0.0005}$&0.598\\
14$^{b}$&$1.018_{-0.016}^{+0.013}$&$ 2.602_{-0.867}^{+0.753}$&$1.530_{-0.017}^{+0.015}$&$0.071_{-0.003}^{+0.003}$&$0.0364_{-0.0005}^{+0.0004}$&$0.0151_{-0.0002}^{+0.0001}$&$0.0515_{-0.0014}^{+0.0009}$&0.671\\
15$^{b}$&$0.784_{-0.062}^{+0.034}$&$32.880_{-5.130}^{+4.692}$&$1.535_{-0.017}^{+0.021}$&$0.092_{-0.004}^{+0.004}$&$0.0509_{-0.0009}^{+0.0008}$&$0.0194_{-0.0001}^{+0.0002}$&$0.0703_{-0.0006}^{+0.0008}$&1.226\\
16$^{b}$&$0.779_{-0.066}^{+0.065}$&$25.730_{-2.320}^{+3.612}$&$1.547_{-0.019}^{+0.020}$&$0.074_{-0.004}^{+0.004}$&$0.0392_{-0.0035}^{+0.0033}$&$0.0149_{-0.0001}^{+0.0001}$&$0.0542_{-0.0010}^{+0.0004}$&0.879\\
17$^{b}$&$1.061_{-0.012}^{+0.010}$&$ 5.814_{-0.835}^{+1.032}$&$1.466_{-0.024}^{+0.022}$&$0.067_{-0.004}^{+0.003}$&$0.0426_{-0.0013}^{+0.0003}$&$0.0172_{-0.0002}^{+0.0002}$&$0.0598_{-0.0008}^{+0.0008}$&0.945\\
18$^{b}$&$1.228_{-0.012}^{+0.016}$&$ 9.005_{-1.717}^{+1.282}$&$1.476_{-0.013}^{+0.015}$&$0.228_{-0.009}^{+0.006}$&$0.1421_{-0.0026}^{+0.0020}$&$0.0567_{-0.0002}^{+0.0003}$&$0.1988_{-0.0029}^{+0.0028}$&0.571\\
19$^{b}$&$1.082_{-0.067}^{+0.056}$&$ 5.845_{-1.006}^{+0.976}$&$1.485_{-0.013}^{+0.011}$&$0.085_{-0.003}^{+0.004}$&$0.0513_{-0.0005}^{+0.0015}$&$0.0204_{-0.0005}^{+0.0007}$&$0.0717_{-0.0010}^{+0.0007}$&0.632\\
20$^{b}$&$0.802_{-0.064}^{+0.051}$&$28.660_{-2.950}^{+3.654}$&$1.545_{-0.015}^{+0.017}$&$0.097_{-0.004}^{+0.003}$&$0.0523_{-0.0006}^{+0.0009}$&$0.0199_{-0.0002}^{+0.0003}$&$0.0722_{-0.0011}^{+0.0009}$&0.727\\
21$^{b}$&$1.038_{-0.041}^{+0.038}$&$38.700_{-7.413}^{+7.254}$&$1.543_{-0.010}^{+0.012}$&$0.418_{-0.011}^{+0.010}$&$0.2373_{-0.0094}^{+0.0064}$&$0.0862_{-0.0003}^{+0.0003}$&$0.3235_{-0.0089}^{+0.0071}$&0.543\\
22$^{b}$&$1.067_{-0.070}^{+0.057}$&$47.860_{-5.570}^{+5.027}$&$1.579_{-0.011}^{+0.013}$&$0.572_{-0.017}^{+0.016}$&$0.3160_{-0.0084}^{+0.0052}$&$0.1071_{-0.0003}^{+0.0003}$&$0.4231_{-0.0104}^{+0.0087}$&0.535\\
23$^{b}$&$0.909_{-0.053}^{+0.041}$&$41.600_{-3.410}^{+5.378}$&$1.624_{-0.012}^{+0.011}$&$0.234_{-0.008}^{+0.010}$&$0.1182_{-0.0086}^{+0.0072}$&$0.0387_{-0.0008}^{+0.0005}$&$0.1569_{-0.0086}^{+0.0023}$&0.812\\
24$^{b}$&$0.973_{-0.054}^{+0.048}$&$35.670_{-10.50}^{+9.348}$&$1.662_{-0.011}^{+0.014}$&$0.282_{-0.009}^{+0.011}$&$0.1365_{-0.0051}^{+0.0076}$&$0.0419_{-0.0014}^{+0.0008}$&$0.1785_{-0.0096}^{+0.0075}$&0.812\\
25$^{b}$&$0.717_{-0.032}^{+0.033}$&$335.00_{-92.52}^{+87.65}$&$1.766_{-0.010}^{+0.013}$&$0.549_{-0.015}^{+0.013}$&$0.2229_{-0.0088}^{+0.0067}$&$0.0617_{-0.0003}^{+0.0003}$&$0.2846_{-0.0039}^{+0.0024}$&1.020\\
26$^{b}$&$1.024_{-0.025}^{+0.030}$&$735.70_{-93.14}^{+100.5}$&$2.220_{-0.011}^{+0.011}$&$6.702_{-0.020}^{+0.018}$&$1.7669_{-0.0219}^{+0.0021}$&$0.2254_{-0.0007}^{+0.0005}$&$1.9923_{-0.0143}^{+0.0027}$&0.875\\
27$^{b}$&$0.851_{-0.010}^{+0.012}$&$1772.3_{-116.4}^{+108.6}$&$2.297_{-0.020}^{+0.018}$&$1.833_{-0.010}^{+0.012}$&$0.8288_{-0.0057}^{+0.0029}$&$0.0503_{-0.0003}^{+0.0004}$&$0.8791_{-0.0059}^{+0.0021}$&1.386\\
28$^{b}$&$1.006_{-0.010}^{+0.009}$&$1727.6_{-90.25}^{+88.34}$&$2.182_{-0.025}^{+0.023}$&$2.007_{-0.014}^{+0.014}$&$1.7533_{-0.0083}^{+0.0067}$&$0.0782_{-0.0005}^{+0.0003}$&$1.8315_{-0.0115}^{+0.0075}$&0.938\\
29$^{b}$&$1.035_{-0.010}^{+0.013}$&$1739.4_{-89.99}^{+87.66}$&$2.228_{-0.018}^{+0.019}$&$2.541_{-0.013}^{+0.014}$&$2.0605_{-0.0125}^{+0.0055}$&$0.0879_{-0.0003}^{+0.0002}$&$2.1485_{-0.0095}^{+0.0075}$&0.564\\
30$^{b}$&$1.097_{-0.008}^{+0.018}$&$1807.7_{-66.35}^{+62.76}$&$2.093_{-0.016}^{+0.018}$&$1.366_{-0.064}^{+0.058}$&$2.0605_{-0.0305}^{+0.0265}$&$0.0879_{-0.0013}^{+0.0020}$&$2.1485_{-0.0245}^{+0.0085}$&0.727\\
31$^{b}$&$1.128_{-0.005}^{+0.013}$&$1776.3_{-42.48}^{+54.38}$&$2.225_{-0.028}^{+0.025}$&$0.986_{-0.081}^{+0.077}$&$2.0611_{-0.0161}^{+0.0079}$&$0.0879_{-0.0019}^{+0.0022}$&$2.1491_{-0.0101}^{+0.0069}$&0.554\\
32$^{b}$&$1.177_{-0.007}^{+0.016}$&$1608.8_{-47.46}^{+55.67}$&$2.236_{-0.025}^{+0.024}$&$1.950_{-0.014}^{+0.015}$&$2.0649_{-0.0299}^{+0.0031}$&$0.0899_{-0.0014}^{+0.0007}$&$2.1548_{-0.0328}^{+0.0012}$&0.725\\
33$^{b}$&$1.223_{-0.018}^{+0.018}$&$1320.6_{-39.85}^{+46.12}$&$2.218_{-0.034}^{+0.033}$&$2.054_{-0.020}^{+0.022}$&$3.3043_{-0.0123}^{+0.0117}$&$0.0890_{-0.0021}^{+0.0026}$&$3.3934_{-0.0174}^{+0.0106}$&0.577\\
34$^{b}$&$1.243_{-0.009}^{+0.021}$&$1415.7_{-21.01}^{+33.86}$&$2.569_{-0.054}^{+0.053}$&$3.119_{-0.048}^{+0.051}$&$3.7548_{-0.0158}^{+0.0122}$&$0.0668_{-0.0009}^{+0.0005}$&$3.8163_{-0.0103}^{+0.0207}$&0.598\\
35$^{b}$&$1.241_{-0.003}^{+0.012}$&$1296.4_{-17.28}^{+18.34}$&$3.437_{-0.048}^{+0.047}$&$19.92_{-2.748}^{+2.659}$&$3.6660_{-0.0150}^{+0.0120}$&$0.0501_{-0.0006}^{+0.0004}$&$3.7161_{-0.0221}^{+0.0089}$&1.540\\
36$^{b}$&$1.245_{-0.012}^{+0.015}$&$1200.3_{-19.20}^{+20.03}$&$6.164_{-0.053}^{+0.055}$&$25.01_{-2.351}^{+2.368}$&$3.4127_{-0.0457}^{+0.0223}$&$0.0407_{-0.0006}^{+0.0008}$&$3.4534_{-0.0564}^{+0.0246}$&2.211\\
37$^{a}$&$1.258_{-0.003}^{+0.009}$&$1065.1_{-19.49}^{+21.76}$&$7.093_{-0.049}^{+0.047}$&$62.45_{-3.008}^{+2.961}$&$3.2324_{-0.0498}^{+0.0756}$&$0.0356_{-0.0094}^{+0.0164}$&$3.2679_{-0.0921}^{+0.1061}$&1.941\\
38$^{a}$&$1.236_{-0.002}^{+0.008}$&$1066.0_{-16.68}^{+17.23}$&$5.384_{-0.059}^{+0.060}$&$13.75_{-2.295}^{+2.318}$&$2.8320_{-0.0190}^{+0.0170}$&$0.0413_{-0.0013}^{+0.0004}$&$2.8734_{-0.0304}^{+0.0076}$&2.146\\
39$^{a}$&$1.275_{-0.029}^{+0.016}$&$635.70_{-12.18}^{+15.82}$&$6.603_{-0.055}^{+0.056}$&$31.51_{-2.976}^{+2.851}$&$2.0975_{-0.0925}^{+0.0415}$&$0.0273_{-0.0036}^{+0.0046}$&$2.1248_{-0.0508}^{+0.0522}$&1.815\\
40$^{a}$&$1.231_{-0.003}^{+0.010}$&$843.84_{-13.20}^{+12.04}$&$6.681_{-0.091}^{+0.088}$&$6.206_{-0.710}^{+0.810}$&$2.0831_{-0.2071}^{+0.1559}$&$0.0260_{-0.0022}^{+0.0020}$&$2.1092_{-0.1582}^{+0.2218}$&1.591\\
41$^{a}$&$1.135_{-0.003}^{+0.009}$&$658.60_{-10.42}^{+10.67}$&$6.928_{-0.116}^{+0.112}$&$3.194_{-0.099}^{+0.102}$&$1.0703_{-0.1393}^{+0.1097}$&$0.0192_{-0.0014}^{+0.0017}$&$1.1795_{-0.1369}^{+0.1105}$&1.580\\
42$^{a}$&$1.168_{-0.003}^{+0.010}$&$627.88_{-12.59}^{+12.89}$&$6.944_{-0.125}^{+0.123}$&$5.210_{-0.498}^{+0.512}$&$1.2273_{-0.0373}^{+0.0597}$&$0.0120_{-0.0006}^{+0.0012}$&$1.2394_{-0.0324}^{+0.0386}$&1.105\\
43$^{a}$&$1.194_{-0.030}^{+0.025}$&$568.56_{-12.55}^{+12.76}$&$6.886_{-0.085}^{+0.091}$&$16.41_{-1.579}^{+1.492}$&$1.3286_{-0.1840}^{+0.1064}$&$0.0137_{-0.0003}^{+0.0007}$&$1.3423_{-0.1832}^{+0.1037}$&0.971\\
44$^{a}$&$1.209_{-0.027}^{+0.022}$&$1065.7_{-20.78}^{+21.62}$&$7.378_{-0.101}^{+0.095}$&$22.52_{-2.685}^{+2.439}$&$2.5168_{-0.1426}^{+0.1972}$&$0.0252_{-0.0012}^{+0.0016}$&$2.5420_{-0.0601}^{+0.2200}$&2.042\\
45$^{a}$&$1.252_{-0.028}^{+0.019}$&$1049.6_{-20.24}^{+23.12}$&$6.851_{-0.077}^{+0.081}$&$23.59_{-2.620}^{+2.799}$&$2.9965_{-0.1158}^{+0.1335}$&$0.0366_{-0.0017}^{+0.0013}$&$3.0331_{-0.1524}^{+0.1969}$&0.996\\
46$^{a}$&$1.209_{-0.013}^{+0.018}$&$1208.7_{-24.06}^{+22.34}$&$7.612_{-0.102}^{+0.108}$&$23.18_{-2.282}^{+2.318}$&$2.8576_{-0.3369}^{+0.2644}$&$0.0282_{-0.0013}^{+0.0015}$&$2.8859_{-0.2259}^{+0.3321}$&1.854\\
47$^{a}$&$1.271_{-0.009}^{+0.013}$&$942.27_{-19.33}^{+18.71}$&$7.205_{-0.060}^{+0.062}$&$73.23_{-4.408}^{+4.222}$&$3.1426_{-0.2270}^{+0.2354}$&$0.0358_{-0.0016}^{+0.0013}$&$3.1784_{-0.1607}^{+0.1556}$&1.811\\
48$^{a}$&$1.220_{-0.003}^{+0.008}$&$1154.6_{-22.96}^{+20.22}$&$7.506_{-0.074}^{+0.077}$&$45.46_{-3.265}^{+3.244}$&$2.9707_{-0.2298}^{+0.2503}$&$0.0289_{-0.0014}^{+0.0013}$&$2.9996_{-0.2374}^{+0.2624}$&1.081\\
49$^{a}$&$1.268_{-0.003}^{+0.009}$&$1092.2_{-21.53}^{+21.03}$&$6.800_{-0.069}^{+0.066}$&$40.54_{-3.330}^{+3.299}$&$3.4206_{-0.1156}^{+0.0704}$&$0.0419_{-0.0016}^{+0.0015}$&$3.4625_{-0.4235}^{+0.3895}$&0.845\\
50$^{a}$&$1.236_{-0.028}^{+0.019}$&$1129.0_{-22.74}^{+22.12}$&$4.089_{-0.057}^{+0.055}$&$52.44_{-3.007}^{+3.122}$&$3.1366_{-0.1226}^{+0.0064}$&$0.0317_{-0.0012}^{+0.0009}$&$3.1684_{-0.1464}^{+0.0086}$&1.297\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline
%%%   &   &   &    &  PCA    &    PCA     &    PCA    &      &      &   \\
Obs.&diskbb&diskbb&Power-Law&Power-Law&Black Body&Power-Law&Total&$\chi^2_{red.}$\\
    &T$_{in}(keV)$&Norm.&Index($\Gamma$)&Norm.&Flux$^{d}$&Flux$^{e}$&Flux$^{f}$&\\
    (1)    &  (2)  & (3)  & (4)&   (5)   &  (6)    &    (7)      &  (8)     &  (9)   \\ 
\hline
 
51$^{b}$& $1.319_{-0.007}^{+0.007}$&$641.910_{-40.744}^{+39.780}$&$4.199_{-0.045}^{+0.043}$&$58.50_{-2.283}^{+2.006}$&$3.6106_{-0.0506}^{+0.0284}$&$0.0512_{-0.0005}^{+0.0002}$&$3.6617_{-0.0437}^{+0.0293}$&2.078\\
52$^{a}$& $1.267_{-0.005}^{+0.011}$&$476.230_{-11.470}^{+10.870}$&$2.916_{-0.016}^{+0.014}$&$18.29_{-0.838}^{+0.832}$&$2.2675_{-0.0105}^{+0.0085}$&$0.1062_{-0.0004}^{+0.0006}$&$2.3737_{-0.0097}^{+0.0063}$&1.420\\
53$^{b}$& $1.454_{-0.015}^{+0.014}$&$354.260_{-20.625}^{+20.660}$&$2.867_{-0.014}^{+0.014}$&$80.55_{-3.452}^{+3.454}$&$6.6697_{-0.0287}^{+0.0223}$&$0.5388_{-0.0121}^{+0.0091}$&$7.1781_{-0.0241}^{+0.0199}$&0.949\\
54$^{a}$& $1.329_{-0.015}^{+0.021}$&$955.720_{-16.990}^{+17.230}$&$2.763_{-0.017}^{+0.018}$&$21.49_{-1.085}^{+1.102}$&$4.7125_{-0.0175}^{+0.0135}$&$0.2024_{-0.0006}^{+0.0003}$&$4.9149_{-0.0219}^{+0.0171}$&0.893\\
55$^{a}$& $1.338_{-0.014}^{+0.017}$&$1057.30_{-15.950}^{+15.430}$&$2.718_{-0.028}^{+0.026}$&$12.84_{-1.016}^{+0.983}$&$4.6489_{-0.0159}^{+0.0151}$&$0.1537_{-0.0007}^{+0.0003}$&$4.8025_{-0.0255}^{+0.0155}$&1.295\\
56$^{a}$& $1.252_{-0.015}^{+0.012}$&$661.630_{-10.920}^{+11.320}$&$2.887_{-0.027}^{+0.030}$&$9.196_{-0.705}^{+0.712}$&$2.1902_{-0.0072}^{+0.0068}$&$0.0649_{-0.0005}^{+0.0004}$&$2.2550_{-0.0110}^{+0.0070}$&1.079\\
57$^{b}$& $1.497_{-0.026}^{+0.021}$&$171.790_{-18.910}^{+19.330}$&$2.877_{-0.012}^{+0.015}$&$97.79_{-3.442}^{+3.322}$&$6.7651_{-0.0271}^{+0.0219}$&$0.5842_{-0.0015}^{+0.0011}$&$7.3493_{-0.0293}^{+0.0257}$&1.043\\
58$^{b}$& $1.381_{-0.018}^{+0.018}$&$197.650_{-16.980}^{+16.980}$&$2.992_{-0.015}^{+0.016}$&$55.71_{-2.582}^{+2.580}$&$3.5811_{-0.0171}^{+0.0129}$&$0.2482_{-0.0009}^{+0.0007}$&$3.8293_{-0.0193}^{+0.0097}$&1.272\\
59$^{b}$& $1.351_{-0.020}^{+0.019}$&$199.650_{-16.347}^{+16.330}$&$2.983_{-0.015}^{+0.014}$&$52.79_{-2.273}^{+2.274}$&$3.3968_{-0.0158}^{+0.0082}$&$0.2391_{-0.0008}^{+0.0006}$&$3.6360_{-0.0130}^{+0.0110}$&1.053\\
60$^{b}$& $1.314_{-0.017}^{+0.015}$&$277.810_{-16.330}^{+17.890}$&$3.002_{-0.016}^{+0.015}$&$44.72_{-2.049}^{+2.102}$&$3.0584_{-0.0124}^{+0.0096}$&$0.1948_{-0.0005}^{+0.0003}$&$3.2532_{-0.0162}^{+0.0098}$&1.213\\
61$^{b}$& $1.451_{-0.090}^{+0.027}$&$527.820_{-145.60}^{+133.40}$&$2.711_{-0.049}^{+0.046}$&$43.89_{-3.588}^{+3.588}$&$6.1740_{-0.0200}^{+0.0240}$&$0.5125_{-0.0009}^{+0.0008}$&$6.6865_{-0.0255}^{+0.0215}$&0.934\\
62$^{b}$& $1.378_{-0.044}^{+0.034}$&$ 94.099_{-19.530}^{+20.670}$&$2.979_{-0.017}^{+0.017}$&$58.96_{-2.828}^{+2.782}$&$3.3644_{-0.0224}^{+0.0116}$&$0.2656_{-0.0007}^{+0.0005}$&$3.6300_{-0.0200}^{+0.0100}$&1.060\\
63$^{b}$& $3.582_{-0.076}^{+0.075}$&$  3.145_{-0.2890}^{+0.2780}$&$2.776_{-0.016}^{+0.017}$&$57.70_{-0.968}^{+0.982}$&$4.4126_{-0.0146}^{+0.0134}$&$0.5514_{-0.0020}^{+0.0016}$&$4.9640_{-0.0220}^{+0.0160}$&1.067\\
64$^{b}$& $1.357_{-0.062}^{+0.063}$&$ 69.188_{-5.0640}^{+5.5600}$&$2.937_{-0.018}^{+0.018}$&$57.05_{-1.994}^{+1.948}$&$3.3429_{-0.0169}^{+0.0091}$&$0.2845_{-0.0006}^{+0.0004}$&$3.6274_{-0.0174}^{+0.0126}$&1.054\\
65$^{b}$& $1.263_{-0.030}^{+0.031}$&$221.317_{-19.653}^{+19.330}$&$2.911_{-0.013}^{+0.013}$&$39.12_{-1.523}^{+1.533}$&$2.7924_{-0.0154}^{+0.0076}$&$0.2118_{-0.0004}^{+0.0005}$&$3.0042_{-0.0132}^{+0.0078}$&1.042\\
66$^{b}$& $1.369_{-0.014}^{+0.013}$&$178.946_{-11.302}^{+11.770}$&$2.882_{-0.017}^{+0.017}$&$22.87_{-1.139}^{+1.131}$&$2.0207_{-0.0127}^{+0.0083}$&$0.1391_{-0.0007}^{+0.0004}$&$2.1598_{-0.0108}^{+0.0112}$&1.346\\
67$^{a}$& $1.391_{-0.006}^{+0.010}$&$629.570_{-15.540}^{+15.430}$&$2.784_{-0.011}^{+0.012}$&$39.28_{-1.329}^{+1.300}$&$5.2499_{-0.0159}^{+0.0141}$&$0.3253_{-0.0007}^{+0.0005}$&$5.5752_{-0.0222}^{+0.0218}$&1.003\\
68$^{a}$& $1.408_{-0.002}^{+0.002}$&$517.747_{-24.192}^{+24.050}$&$2.793_{-0.017}^{+0.016}$&$47.76_{-2.392}^{+2.399}$&$5.4760_{-0.0370}^{+0.0290}$&$0.3773_{-0.0013}^{+0.0009}$&$5.8533_{-0.0403}^{+0.0197}$&0.943\\
69$^{a}$& $1.377_{-0.004}^{+0.017}$&$1008.10_{-15.830}^{+15.440}$&$2.506_{-0.018}^{+0.016}$&$12.18_{-0.664}^{+0.633}$&$5.2928_{-0.0238}^{+0.0102}$&$0.2393_{-0.0008}^{+0.0005}$&$5.5322_{-0.0232}^{+0.0168}$&1.168\\
70$^{a}$& $1.242_{-0.004}^{+0.005}$&$725.758_{-13.940}^{+13.950}$&$2.973_{-0.036}^{+0.035}$&$6.757_{-0.714}^{+0.715}$&$2.1171_{-0.0131}^{+0.0089}$&$0.0436_{-0.0003}^{+0.0001}$&$2.1607_{-0.0137}^{+0.0083}$&1.119\\
71$^{a}$& $1.342_{-0.004}^{+0.011}$&$1122.20_{-15.950}^{+15.110}$&$2.485_{-0.018}^{+0.016}$&$7.717_{-0.412}^{+0.532}$&$4.7955_{-0.0135}^{+0.0155}$&$0.1705_{-0.0006}^{+0.0003}$&$4.9661_{-0.0181}^{+0.0109}$&1.022\\
72$^{a}$& $1.251_{-0.004}^{+0.010}$&$466.970_{ -6.535}^{+5.8800}$&$2.717_{-0.027}^{+0.024}$&$3.354_{-0.259}^{+0.268}$&$1.4187_{-0.0057}^{+0.0053}$&$0.0387_{-0.0002}^{+0.0003}$&$1.4574_{-0.0054}^{+0.0046}$&1.272\\
73$^{a}$& $1.244_{-0.003}^{+0.013}$&$767.120_{-10.200}^{+9.8700}$&$2.750_{-0.030}^{+0.033}$&$4.363_{-0.375}^{+0.372}$&$2.1767_{-0.0077}^{+0.0083}$&$0.0495_{-0.0002}^{+0.0003}$&$2.2262_{-0.0092}^{+0.0088}$&1.086\\
74$^{a}$& $1.276_{-0.004}^{+0.033}$&$716.590_{-10.560}^{+10.890}$&$2.519_{-0.019}^{+0.021}$&$4.521_{-0.247}^{+0.248}$&$2.4372_{-0.0132}^{+0.0068}$&$0.0846_{-0.0003}^{+0.0001}$&$2.5218_{-0.0088}^{+0.0082}$&1.338\\
75$^{a}$& $1.363_{-0.007}^{+0.015}$&$707.160_{-18.220}^{+22.100}$&$2.667_{-0.011}^{+0.013}$&$33.29_{-1.116}^{+1.100}$&$5.3299_{-0.0199}^{+0.0211}$&$0.3678_{-0.0010}^{+0.0008}$&$5.6977_{-0.0207}^{+0.0183}$&1.157\\
76$^{a}$& $1.245_{-0.006}^{+0.016}$&$525.050_{-13.160}^{+12.830}$&$2.718_{-0.014}^{+0.016}$&$14.64_{-0.583}^{+0.582}$&$2.3528_{-0.0078}^{+0.0082}$&$0.1384_{-0.0004}^{+0.0002}$&$2.4913_{-0.0073}^{+0.0087}$&0.902\\
77$^{a}$& $1.272_{-0.008}^{+0.009}$&$522.180_{-17.674}^{+17.690}$&$2.742_{-0.017}^{+0.018}$&$15.67_{-0.792}^{+0.788}$&$2.5528_{-0.0148}^{+0.0092}$&$0.1419_{-0.0006}^{+0.0004}$&$2.6946_{-0.0126}^{+0.0114}$&1.358\\
78$^{a}$& $1.349_{-0.007}^{+0.014}$&$772.820_{-20.440}^{+20.020}$&$2.629_{-0.012}^{+0.014}$&$32.38_{-1.144}^{+1.202}$&$5.5171_{-0.0251}^{+0.0219}$&$0.3927_{-0.0011}^{+0.0009}$&$5.9098_{-0.0238}^{+0.0142}$&1.461\\
79$^{a}$& $1.341_{-0.006}^{+0.018}$&$893.120_{-19.250}^{+19.020}$&$2.623_{-0.016}^{+0.018}$&$23.26_{-1.088}^{+1.104}$&$5.1239_{-0.0229}^{+0.0191}$&$0.2983_{-0.0011}^{+0.0007}$&$5.4222_{-0.0212}^{+0.0208}$&1.164\\
80$^{a}$& $1.237_{-0.006}^{+0.007}$&$516.400_{-15.386}^{+15.360}$&$2.327_{-0.032}^{+0.033}$&$1.684_{-0.152}^{+0.151}$&$1.4613_{-0.0093}^{+0.0107}$&$0.0500_{-0.0004}^{+0.0001}$&$1.5113_{-0.0143}^{+0.0097}$&1.172\\
81$^{a}$& $1.259_{-0.003}^{+0.023}$&$1437.50_{-20.260}^{+19.780}$&$2.289_{-0.025}^{+0.024}$&$2.548_{-0.187}^{+0.202}$&$4.0999_{-0.0189}^{+0.0151}$&$0.1003_{-0.0004}^{+0.0002}$&$4.2001_{-0.0171}^{+0.0129}$&1.064\\
82$^{a}$& $1.227_{-0.003}^{+0.014}$&$1449.90_{-19.270}^{+18.120}$&$2.309_{-0.028}^{+0.026}$&$1.635_{-0.130}^{+0.128}$&$3.5353_{-0.0163}^{+0.0107}$&$0.0659_{-0.0003}^{+0.0001}$&$3.6013_{-0.0073}^{+0.0147}$&1.016\\
83$^{a}$& $1.233_{-0.003}^{+0.017}$&$1442.10_{-21.620}^{+22.550}$&$2.146_{-0.022}^{+0.020}$&$1.855_{-0.120}^{+0.122}$&$3.6958_{-0.0138}^{+0.0122}$&$0.0993_{-0.0004}^{+0.0001}$&$3.7950_{-0.0110}^{+0.0160}$&1.342\\
84$^{a}$& $1.196_{-0.004}^{+0.045}$&$779.640_{-17.760}^{+17.860}$&$2.205_{-0.022}^{+0.023}$&$1.387_{-0.086}^{+0.089}$&$1.8078_{-0.0128}^{+0.0082}$&$0.0575_{-0.0003}^{+0.0001}$&$1.8653_{-0.0123}^{+0.0077}$&1.281\\
85$^{a}$& $1.205_{-0.003}^{+0.003}$&$1327.61_{-22.190}^{+22.220}$&$2.084_{-0.001}^{+0.001}$&$1.892_{-0.101}^{+0.103}$&$3.1660_{-0.0130}^{+0.0110}$&$0.1079_{-0.0003}^{+0.0001}$&$3.2740_{-0.0140}^{+0.0110}$&1.290\\
86$^{a}$& $1.212_{-0.005}^{+0.004}$&$1213.20_{-23.060}^{+23.490}$&$2.311_{-0.002}^{+0.003}$&$5.309_{-0.236}^{+0.233}$&$3.3593_{-0.0113}^{+0.0117}$&$0.1552_{-0.0004}^{+0.0003}$&$3.5144_{-0.0144}^{+0.0126}$&1.315\\
87$^{a}$& $1.115_{-0.008}^{+0.009}$&$455.830_{-17.780}^{+17.030}$&$2.322_{-0.023}^{+0.024}$&$0.838_{-0.064}^{+0.061}$&$0.9664_{-0.0099}^{+0.0066}$&$0.0449_{-0.0003}^{+0.0001}$&$1.0113_{-0.0073}^{+0.0097}$&0.892\\
88$^{a}$& $1.125_{-0.007}^{+0.007}$&$363.980_{-13.910}^{+13.880}$&$2.248_{-0.027}^{+0.028}$&$0.838_{-0.065}^{+0.068}$&$0.6627_{-0.0056}^{+0.0049}$&$0.0280_{-0.0002}^{+0.0003}$&$0.6907_{-0.0043}^{+0.0041}$&1.000\\
89$^{a}$& $1.138_{-0.004}^{+0.018}$&$1326.90_{-23.400}^{+24.430}$&$1.955_{-0.019}^{+0.021}$&$0.961_{-0.053}^{+0.050}$&$2.3560_{-0.0090}^{+0.0090}$&$0.0746_{-0.0003}^{+0.0001}$&$2.4306_{-0.0116}^{+0.0074}$&1.245\\
90$^{a}$& $1.037_{-0.003}^{+0.004}$&$655.430_{-20.740}^{+21.080}$&$2.057_{-0.027}^{+0.030}$&$0.310_{-0.053}^{+0.050}$&$0.6881_{-0.0059}^{+0.0038}$&$0.0176_{-0.0001}^{+0.0003}$&$0.7057_{-0.0056}^{+0.0054}$&1.573\\
91$^{a}$& $1.032_{-0.003}^{+0.004}$&$1784.55_{-38.458}^{+38.032}$&$1.839_{-0.032}^{+0.033}$&$0.206_{-0.018}^{+0.018}$&$1.7100_{-0.0100}^{+0.0090}$&$0.0232_{-0.0001}^{+0.0001}$&$1.7332_{-0.0132}^{+0.0088}$&0.926\\
92$^{a}$& $0.975_{-0.004}^{+0.003}$&$1937.33_{-52.070}^{+51.890}$&$1.919_{-0.052}^{+0.055}$&$0.106_{-0.012}^{+0.015}$&$1.3396_{-0.0096}^{+0.0094}$&$0.0102_{-0.0002}^{+0.0003}$&$1.3498_{-0.0098}^{+0.0112}$&1.262\\
93$^{a}$& $0.961_{-0.021}^{+0.021}$&$1933.70_{-29.050}^{+29.220}$&$1.692_{-0.110}^{+0.100}$&$0.023_{-0.008}^{+0.007}$&$1.2161_{-0.0051}^{+0.0049}$&$0.0051_{-0.0002}^{+0.0003}$&$1.2212_{-0.0062}^{+0.0038}$&1.635\\
94$^{a}$& $0.954_{-0.002}^{+0.011}$&$1861.10_{-29.300}^{+28.040}$&$1.518_{-0.012}^{+0.012}$&$0.015_{-0.005}^{+0.004}$&$1.1050_{-0.0060}^{+0.0040}$&$0.0050_{-0.0003}^{+0.0003}$&$1.1100_{-0.0050}^{+0.0030}$&1.137\\
95$^{a}$& $0.958_{-0.024}^{+0.017}$&$1851.60_{-30.150}^{+29.480}$&$1.883_{-0.024}^{+0.025}$&$0.025_{-0.006}^{+0.006}$&$1.1251_{-0.0061}^{+0.0029}$&$0.0038_{-0.0007}^{+0.0001}$&$1.1289_{-0.0059}^{+0.0031}$&0.979\\
96$^{a}$& $0.960_{-0.018}^{+0.017}$&$1939.30_{-26.250}^{+27.820}$&$1.800_{-0.023}^{+0.025}$&$0.013_{-0.004}^{+0.004}$&$1.1918_{-0.0068}^{+0.0042}$&$0.0033_{-0.0003}^{+0.0003}$&$1.1950_{-0.0050}^{+0.0050}$&1.268\\
97$^{a}$& $0.979_{-0.018}^{+0.017}$&$1813.30_{-24.260}^{+23.840}$&$1.801_{-0.022}^{+0.020}$&$0.027_{-0.008}^{+0.008}$&$1.2540_{-0.0040}^{+0.0040}$&$0.0050_{-0.0006}^{+0.0009}$&$1.2591_{-0.0051}^{+0.0049}$&1.118\\
98$^{a}$& $0.959_{-0.023}^{+0.021}$&$1158.20_{-18.360}^{+19.530}$&$1.804_{-0.023}^{+0.024}$&$0.013_{-0.008}^{+0.007}$&$0.7291_{-0.0039}^{+0.0026}$&$0.0025_{-0.0001}^{+0.0003}$&$0.7315_{-0.0044}^{+0.0083}$&1.374\\
99$^{b}$& $0.957_{-0.034}^{+0.039}$&$1284.70_{-42.300}^{+42.070}$&$1.556_{-0.043}^{+0.043}$&$0.010_{-0.003}^{+0.004}$&$0.7791_{-0.0089}^{+0.0045}$&$0.0029_{-0.0007}^{+0.0008}$&$0.7821_{-0.0080}^{+0.0076}$&1.462\\
100$^{a}$&$0.963_{-0.022}^{+0.021}$&$1301.30_{-19.950}^{+19.880}$&$1.593_{-0.018}^{+0.016}$&$0.010_{-0.004}^{+0.004}$&$0.8127_{-0.0044}^{+0.0049}$&$0.0031_{-0.0009}^{+0.0008}$&$0.8158_{-0.0043}^{+0.0026}$&1.992\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
\hline
%%%   &   &   &    &  PCA    &    PCA     &    PCA    &      &      &   \\
Obs.&diskbb&diskbb&Power-Law&Power-Law&Black Body&Power-Law&Total&$\chi^2_{red.}$\\
    &T$_{in}(keV)$&Norm.&Index($\Gamma$)&Norm.&Flux$^{d}$&Flux$^{e}$&Flux$^{f}$&\\
    (1)    &  (2)  & (3)  & (4)&   (5)   &  (6)    &    (7)      &  (8)     &  (9)   \\ 
\hline

101$^{a}$&$1.022_{-0.003}^{+0.009}$&$1953.60_{-31.170}^{+34.780}$&$1.396_{-0.016}^{+0.016}$&$0.016_{-0.007}^{+0.007}$&$1.7073_{-0.0063}^{+0.0067}$&$0.0091_{-0.0009}^{+0.0008}$&$1.7164_{-0.0084}^{+0.0046}$&1.349\\
102$^{a}$&$1.029_{-0.021}^{+0.020}$&$2034.60_{-28.110}^{+28.240}$&$1.646_{-0.024}^{+0.022}$&$0.035_{-0.008}^{+0.007}$&$1.8481_{-0.0071}^{+0.0079}$&$0.0099_{-0.0003}^{+0.0004}$&$1.8581_{-0.0101}^{+0.0059}$&1.910\\
103$^{a}$&$0.984_{-0.003}^{+0.004}$&$1228.10_{-33.400}^{+34.020}$&$1.759_{-0.150}^{+0.155}$&$0.026_{-0.008}^{+0.007}$&$0.8836_{-0.0076}^{+0.0057}$&$0.0042_{-0.0004}^{+0.0004}$&$0.8883_{-0.0076}^{+0.0067}$&1.557\\
104$^{a}$&$1.037_{-0.024}^{+0.027}$&$1948.50_{-29.920}^{+28.350}$&$1.045_{-0.020}^{+0.024}$&$0.025_{-0.004}^{+0.005}$&$1.8452_{-0.0092}^{+0.0078}$&$0.0092_{-0.0032}^{+0.0021}$&$1.8544_{-0.0114}^{+0.0066}$&1.173\\
105$^{a}$&$0.957_{-0.011}^{+0.018}$&$1357.70_{-105.50}^{+100.31}$&$2.168_{-0.022}^{+0.022}$&$0.033_{-0.004}^{+0.003}$&$0.8628_{-0.0028}^{+0.0046}$&$0.0042_{-0.0011}^{+0.0010}$&$0.8669_{-0.0066}^{+0.0059}$&1.690\\
106$^{a}$&$1.029_{-0.022}^{+0.021}$&$1893.30_{-27.330}^{+26.440}$&$1.692_{-0.035}^{+0.033}$&$0.067_{-0.010}^{+0.008}$&$1.7330_{-0.0060}^{+0.0070}$&$0.0135_{-0.0004}^{+0.0005}$&$1.7465_{-0.0075}^{+0.0055}$&1.051\\
107$^{a}$&$1.026_{-0.028}^{+0.019}$&$1886.60_{-32.970}^{+32.830}$&$1.392_{-0.029}^{+0.029}$&$0.087_{-0.001}^{+0.003}$&$1.6814_{-0.0024}^{+0.0146}$&$0.0068_{-0.0009}^{+0.0004}$&$1.6882_{-0.0092}^{+0.0048}$&0.849\\
108$^{a}$&$1.019_{-0.002}^{+0.008}$&$1830.30_{-27.220}^{+27.100}$&$1.740_{-0.041}^{+0.039}$&$0.098_{-0.013}^{+0.011}$&$1.5982_{-0.0062}^{+0.0068}$&$0.0156_{-0.0006}^{+0.0005}$&$1.6137_{-0.0067}^{+0.0053}$&1.102\\
109$^{a}$&$0.953_{-0.003}^{+0.003}$&$1238.40_{-34.249}^{+33.940}$&$1.902_{-0.083}^{+0.080}$&$0.051_{-0.011}^{+0.012}$&$0.7509_{-0.0071}^{+0.0061}$&$0.0050_{-0.0001}^{+0.0003}$&$0.7559_{-0.0050}^{+0.0069}$&1.342\\
110$^{a}$&$0.943_{-0.024}^{+0.018}$&$1196.80_{-19.760}^{+20.430}$&$1.965_{-0.061}^{+0.057}$&$0.700_{-0.011}^{+0.011}$&$0.6776_{-0.0033}^{+0.0026}$&$0.0055_{-0.0002}^{+0.0003}$&$0.6831_{-0.0030}^{+0.0016}$&1.338\\
111$^{a}$&$1.002_{-0.033}^{+0.028}$&$1533.80_{-30.020}^{+28.920}$&$1.918_{-0.028}^{+0.028}$&$0.382_{-0.028}^{+0.026}$&$1.2872_{-0.0062}^{+0.0048}$&$0.0309_{-0.0003}^{+0.0001}$&$1.3181_{-0.0061}^{+0.0049}$&1.005\\
112$^{a}$&$0.966_{-0.030}^{+0.026}$&$1675.40_{-32.150}^{+32.480}$&$2.032_{-0.037}^{+0.034}$&$0.306_{-0.030}^{+0.032}$&$1.1285_{-0.0055}^{+0.0055}$&$0.0186_{-0.0001}^{+0.0003}$&$1.1471_{-0.0051}^{+0.0029}$&0.967\\
113$^{a}$&$0.878_{-0.026}^{+0.025}$&$1316.70_{-24.490}^{+25.390}$&$2.392_{-0.015}^{+0.014}$&$0.079_{-0.031}^{+0.031}$&$0.4896_{-0.0029}^{+0.0012}$&$0.0021_{-0.0002}^{+0.0003}$&$0.4917_{-0.0031}^{+0.0016}$&1.596\\
114$^{a}$&$0.909_{-0.029}^{+0.026}$&$1883.50_{-37.190}^{+38.920}$&$2.142_{-0.011}^{+0.010}$&$0.110_{-0.032}^{+0.030}$&$0.8631_{-0.0039}^{+0.0028}$&$0.0054_{-0.0005}^{+0.0003}$&$0.8685_{-0.0050}^{+0.0035}$&1.510\\
115$^{a}$&$0.874_{-0.021}^{+0.022}$&$1726.90_{-30.150}^{+30.270}$&$2.500_{-0.012}^{+0.014}$&$0.148_{-0.039}^{+0.036}$&$0.6280_{-0.0023}^{+0.0028}$&$0.0028_{-0.0002}^{+0.0003}$&$0.6308_{-0.0032}^{+0.0024}$&1.611\\
116$^{a}$&$0.868_{-0.024}^{+0.028}$&$1517.80_{-28.660}^{+28.480}$&$2.800_{-0.023}^{+0.023}$&$0.376_{-0.008}^{+0.008}$&$0.5434_{-0.0021}^{+0.0023}$&$0.0031_{-0.0002}^{+0.0002}$&$0.5464_{-0.0026}^{+0.0025}$&1.291\\
117$^{a}$&$0.812_{-0.034}^{+0.032}$&$1853.50_{-52.110}^{+51.440}$&$2.900_{-0.042}^{+0.045}$&$0.604_{-0.016}^{+0.015}$&$0.4529_{-0.0028}^{+0.0025}$&$0.0035_{-0.0003}^{+0.0005}$&$0.4564_{-0.0026}^{+0.0026}$&1.855\\
118$^{a}$&$0.765_{-0.015}^{+0.016}$&$2232.80_{-27.450}^{+28.660}$&$3.100_{-0.042}^{+0.044}$&$1.081_{-0.014}^{+0.015}$&$0.3891_{-0.0016}^{+0.0018}$&$0.0034_{-0.0003}^{+0.0003}$&$0.3925_{-0.0020}^{+0.0020}$&1.685\\
119$^{a}$&$0.719_{-0.007}^{+0.008}$&$2320.00_{-123.90}^{+122.98}$&$3.226_{-0.098}^{+0.088}$&$2.239_{-0.514}^{+0.533}$&$0.3171_{-0.0044}^{+0.0006}$&$0.0052_{-0.0002}^{+0.0003}$&$0.3224_{-0.0043}^{+0.0044}$&1.153\\
120$^{b}$&$0.658_{-0.005}^{+0.006}$&$2305.70_{-133.30}^{+133.23}$&$2.014_{-0.050}^{+0.055}$&$0.112_{-0.047}^{+0.044}$&$0.1604_{-0.0013}^{+0.0015}$&$0.0065_{-0.0002}^{+0.0006}$&$0.1609_{-0.0047}^{+0.0063}$&1.334\\
121$^{c}$&$0.592_{-0.026}^{+0.003}$&$5948.20_{-274.80}^{+266.29}$&$1.594_{-0.014}^{+0.016}$&$0.069_{-0.025}^{+0.025}$&$0.2954_{-0.0141}^{+0.0170}$&$0.0119_{-0.0024}^{+0.0015}$&$0.3073_{-0.0107}^{+0.0146}$&0.902\\ 
122$^{c}$&$0.599_{-0.012}^{+0.011}$&$6487.60_{-912.80}^{+910.70}$&$1.685_{-0.044}^{+0.042}$&$0.129_{-0.017}^{+0.018}$&$0.3015_{-0.0209}^{+0.0084}$&$0.0198_{-0.0010}^{+0.0011}$&$0.3213_{-0.0218}^{+0.0146}$&1.149\\
123$^{c}$&$0.566_{-0.042}^{+0.033}$&$7376.20_{-265.20}^{+265.54}$&$1.766_{-0.058}^{+0.055}$&$0.272_{-0.047}^{+0.043}$&$0.3150_{-0.0348}^{+0.0297}$&$0.0329_{-0.0041}^{+0.0020}$&$0.3479_{-0.0155}^{+0.0092}$&0.848\\
124$^{c}$&$0.576_{-0.091}^{+0.053}$&$5271.10_{-408.80}^{+400.38}$&$1.739_{-0.010}^{+0.012}$&$0.281_{-0.091}^{+0.088}$&$0.3002_{-0.0111}^{+0.0391}$&$0.0370_{-0.0022}^{+0.0014}$&$0.3372_{-0.0254}^{+0.0114}$&0.771\\
125$^{c}$&$0.516_{-0.103}^{+0.084}$&$6923.60_{-595.40}^{+590.33}$&$1.823_{-0.067}^{+0.066}$&$0.448_{-0.089}^{+0.088}$&$0.2726_{-0.0201}^{+0.0244}$&$0.0453_{-0.0014}^{+0.0034}$&$0.3178_{-0.0314}^{+0.0258}$&0.919\\
126$^{c}$&$0.548_{-0.135}^{+0.093}$&$5346.60_{-419.80}^{+420.80}$&$1.786_{-0.077}^{+0.072}$&$0.389_{-0.092}^{+0.099}$&$0.2802_{-0.0160}^{+0.0264}$&$0.0442_{-0.0054}^{+0.0067}$&$0.3244_{-0.0301}^{+0.0154}$&0.876\\
127$^{c}$&$0.514_{-0.039}^{+0.028}$&$7593.10_{-417.60}^{+418.32}$&$1.803_{-0.038}^{+0.036}$&$0.422_{-0.047}^{+0.044}$&$0.2698_{-0.0293}^{+0.0126}$&$0.0455_{-0.0009}^{+0.0012}$&$0.3152_{-0.0192}^{+0.0215}$&1.187\\
128$^{c}$&$1.739_{-0.059}^{+0.048}$&$  7.765_{-1.0560}^{+0.9820}$&$1.691_{-0.047}^{+0.044}$&$0.292_{-0.058}^{+0.052}$&$0.2343_{-0.0085}^{+0.0126}$&$0.0433_{-0.0012}^{+0.0015}$&$0.2776_{-0.0207}^{+0.0142}$&1.179\\
129$^{a}$&$1.253_{-0.021}^{+0.021}$&$ 24.350_{-1.6450}^{+2.1200}$&$1.859_{-0.013}^{+0.016}$&$0.481_{-0.018}^{+0.020}$&$0.1944_{-0.0008}^{+0.0006}$&$0.0425_{-0.0001}^{+0.0001}$&$0.2369_{-0.0029}^{+0.0035}$&1.140\\
130$^{a}$&$1.391_{-0.030}^{+0.029}$&$  9.544_{-0.7620}^{+0.8300}$&$1.725_{-0.014}^{+0.014}$&$0.332_{-0.013}^{+0.013}$&$0.1542_{-0.0007}^{+0.0003}$&$0.0423_{-0.0001}^{+0.0001}$&$0.1965_{-0.0006}^{+0.0004}$&0.709\\
131$^{a}$&$1.418_{-0.054}^{+0.048}$&$  4.943_{-0.6460}^{+0.6440}$&$1.603_{-0.021}^{+0.020}$&$0.214_{-0.012}^{+0.014}$&$0.1134_{-0.0004}^{+0.0001}$&$0.0379_{-0.0001}^{+0.0001}$&$0.1513_{-0.0004}^{+0.0003}$&0.840\\
132$^{b}$&$0.735_{-0.052}^{+0.048}$&$ 43.350_{-7.4300}^{+7.4400}$&$1.604_{-0.030}^{+0.028}$&$0.063_{-0.005}^{+0.005}$&$0.0328_{-0.0010}^{+0.0008}$&$0.0109_{-0.0001}^{+0.0002}$&$0.0438_{-0.0010}^{+0.0008}$&1.075\\
133$^{a}$&$1.339_{-0.062}^{+0.039}$&$  4.379_{-0.7290}^{+0.8320}$&$1.581_{-0.018}^{+0.019}$&$0.173_{-0.009}^{+0.010}$&$0.0906_{-0.0007}^{+0.0008}$&$0.0323_{-0.0001}^{+0.0001}$&$0.1229_{-0.0008}^{+0.0005}$&1.292\\
134$^{a}$&$1.361_{-0.067}^{+0.059}$&$  2.949_{-0.5050}^{+0.4880}$&$1.507_{-0.021}^{+0.020}$&$0.106_{-0.006}^{+0.006}$&$0.0632_{-0.0004}^{+0.0002}$&$0.0242_{-0.0001}^{+0.0002}$&$0.0874_{-0.0006}^{+0.0005}$&1.085\\
135$^{a}$&$2.049_{-0.073}^{+0.085}$&$  0.550_{-0.0630}^{+0.0440}$&$1.213_{-0.054}^{+0.049}$&$0.035_{-0.006}^{+0.005}$&$0.0415_{-0.0006}^{+0.0008}$&$0.0188_{-0.0004}^{+0.0002}$&$0.0603_{-0.0008}^{+0.0005}$&1.546\\
136$^{a}$&$1.396_{-0.080}^{+0.079}$&$  1.463_{-0.2730}^{+0.3020}$&$1.475_{-0.029}^{+0.028}$&$0.055_{-0.004}^{+0.005}$&$0.0349_{-0.0003}^{+0.0001}$&$0.0138_{-0.0001}^{+0.0002}$&$0.0488_{-0.0004}^{+0.0005}$&1.444\\
137$^{a}$&$1.147_{-0.015}^{+0.039}$&$  0.750_{-0.3670}^{+0.2100}$&$1.548_{-0.036}^{+0.034}$&$0.020_{-0.002}^{+0.002}$&$0.0205_{-0.0001}^{+0.0001}$&$0.0041_{-0.0002}^{+0.0002}$&$0.0147_{-0.0004}^{+0.0001}$&1.441\\
138$^{a}$&$1.404_{-0.011}^{+0.022}$&$  1.086_{-0.2770}^{+0.1890}$&$1.479_{-0.048}^{+0.045}$&$0.042_{-0.005}^{+0.005}$&$0.0262_{-0.0016}^{+0.0010}$&$0.0103_{-0.0001}^{+0.0002}$&$0.0364_{-0.0006}^{+0.0003}$&1.003\\
139$^{a}$&$0.540_{-0.081}^{+0.065}$&$  1.230_{-0.0890}^{+0.1050}$&$1.649_{-0.024}^{+0.026}$&$0.019_{-0.001}^{+0.003}$&$0.0081_{-0.0005}^{+0.0004}$&$0.0029_{-0.0002}^{+0.0002}$&$0.0111_{-0.0004}^{+0.0004}$&1.091\\
140$^{b}$&$0.885_{-0.012}^{+0.017}$&$  1.294_{-0.0520}^{+0.8900}$&$1.546_{-0.023}^{+0.025}$&$0.037_{-0.002}^{+0.003}$&$0.0201_{-0.0013}^{+0.0009}$&$0.0076_{-0.0002}^{+0.0003}$&$0.0277_{-0.0015}^{+0.0002}$&0.658\\
141$^{a}$&$1.119_{-0.016}^{+0.018}$&$  1.243_{-0.0670}^{+0.0880}$&$1.603_{-0.035}^{+0.035}$&$0.040_{-0.004}^{+0.004}$&$0.0186_{-0.0005}^{+0.0001}$&$0.0069_{-0.0001}^{+0.0003}$&$0.0256_{-0.0006}^{+0.0002}$&0.683\\
142$^{a}$&$1.481_{-0.014}^{+0.016}$&$  0.284_{-0.0840}^{+0.0940}$&$1.425_{-0.074}^{+0.073}$&$0.011_{-0.002}^{+0.003}$&$0.0077_{-0.0002}^{+0.0001}$&$0.0030_{-0.0001}^{+0.0003}$&$0.0107_{-0.0004}^{+0.0001}$&0.575\\
143$^{a}$&$1.371_{-0.014}^{+0.017}$&$  0.276_{-0.0880}^{+0.0780}$&$1.472_{-0.088}^{+0.086}$&$0.007_{-0.002}^{+0.002}$&$0.0047_{-0.0003}^{+0.0002}$&$0.0017_{-0.0001}^{+0.0001}$&$0.0064_{-0.0005}^{+0.0003}$&0.704\\
144$^{a}$&$0.455_{-0.016}^{+0.013}$&$  0.770_{-0.0700}^{+0.0660}$&$1.761_{-0.031}^{+0.033}$&$0.018_{-0.013}^{+0.011}$&$0.0064_{-0.0004}^{+0.0004}$&$0.0021_{-0.0003}^{+0.0003}$&$0.0085_{-0.0004}^{+0.0003}$&0.854\\
145$^{a}$&$1.760_{-0.018}^{+0.017}$&$  0.118_{-0.0740}^{+0.0740}$&$1.592_{-0.086}^{+0.083}$&$0.020_{-0.005}^{+0.005}$&$0.0103_{-0.0005}^{+0.0005}$&$0.0038_{-0.0002}^{+0.0001}$&$0.0141_{-0.0006}^{+0.0007}$&0.909\\
146$^{a}$&$0.422_{-0.021}^{+0.026}$&$  1.400_{-0.0300}^{+0.0320}$&$1.774_{-0.037}^{+0.038}$&$0.030_{-0.025}^{+0.022}$&$0.0099_{-0.0005}^{+0.0004}$&$0.0033_{-0.0003}^{+0.0003}$&$0.0133_{-0.0007}^{+0.0006}$&0.784\\
147$^{a}$&$1.931_{-0.075}^{+0.055}$&$  0.041_{-0.0170}^{+0.0200}$&$1.771_{-0.013}^{+0.014}$&$0.025_{-0.009}^{+0.009}$&$0.0087_{-0.0013}^{+0.0007}$&$0.0028_{-0.0003}^{+0.0001}$&$0.0115_{-0.0007}^{+0.0004}$&0.799\\
148$^{a}$&$1.135_{-0.018}^{+0.018}$&$  0.713_{-0.2070}^{+0.1880}$&$1.670_{-0.095}^{+0.092}$&$0.015_{-0.004}^{+0.004}$&$0.0067_{-0.0007}^{+0.0003}$&$0.0021_{-0.0001}^{+0.0003}$&$0.0088_{-0.0008}^{+0.0001}$&0.983\\
149$^{a}$&$1.379_{-0.023}^{+0.022}$&$  0.150_{-0.1130}^{+0.1100}$&$1.755_{-0.027}^{+0.028}$&$0.006_{-0.001}^{+0.002}$&$0.0025_{-0.0002}^{+0.0001}$&$0.0027_{-0.0001}^{+0.0001}$&$0.0032_{-0.0002}^{+0.0001}$&0.783\\
150$^{a}$&$2.455_{-0.043}^{+0.036}$&$  0.015_{-0.0020}^{+0.0020}$&$2.300_{-0.025}^{+0.024}$&$0.007_{-0.001}^{+0.002}$&$0.0010_{-0.0002}^{+0.0001}$&$0.0022_{-0.0003}^{+0.0003}$&$0.0012_{-0.0002}^{+0.0001}$&0.687\\

\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
Obs. Id&Set 1$^*$& $\chi^2_{red.}$ \& d.o.f.&Set 2$^*$&$\chi^2_{red.}$ \& d.o.f.$^*$ &F-test Results$^\dagger$&Remarks\\
\hline
90704-04-01-00 &diskbb + po&4.009, 50&diskbb + compST + po&2.582, 47&8.690, 1.078e-04& \\
90704-04-01-00 &diskbb + po&4.009, 50&diskbb + ga + po&1.019, 48&70.438, 5.266e-15&Set 2 was used\\
\hline
91702-01-02-00G&diskbb + po&2.121, 50&diskbb + compST + po&1.085, 47&14.957, 5.723e-07& \\
91702-01-02-00G&diskbb + po&2.121, 50&diskbb + ga + po&0.875, 48&34.166, 5.928e-10&Set 2 was used\\
\hline
91702-01-08-00 &diskbb + po&3.621, 45&diskbb + compST + po&2.716, 33&0.916, 0.542& \\
91702-01-08-00 &diskbb + po&3.621, 45&diskbb + ga + po&2.210, 43&10.043, 2.636e-04&Set 2 was used\\
\hline
91702-01-57-00G&diskbb + po&2.778, 50&diskbb + compST + po&0.936, 47&30.811, 3.644e-11& \\
91702-01-57-00G&diskbb + po&2.778, 50&diskbb + ga + po&0.934, 48&49.804, 1.955e-12&Set 2 was used \\
\hline
91702-01-79-00 &diskbb + po&8.172, 50&diskbb + compST + po&1.179, 47&92.924, 8.981e-20&Set 2 was used\\
91702-01-79-00 &diskbb + po&8.172, 50&diskbb + ga + po&4.99, 49&51.358, 3.665e-09& \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\hline
Date& MJD & Halo rate & Disk rate \\
\hline
Mar. 3, 2005 & 53432.7930& 0.015& 0.0100\\
Mar. 9, 2005 & 53438.0539& 0.004& 0.0400\\
Mar. 10, 2005& 53439.7400& 0.009& 0.0650\\
Mar. 11, 2005& 53440.6780& 0.0043& 0.5100\\
Mar. 12, 2005& 53441.5109& 0.0100& 0.7800\\
May 16, 2005& 53506.9531& 0.0550& 1.5640\\
May 20, 2005& 53510.0994& 0.0560& 1.7400\\
Sep. 16, 2005& 53629.3761& 0.0038& 0.0700\\
Sep. 19, 2005& 53632.4557& 0.0029& 0.0300\\
Sep. 22, 2005& 53635.4696& 0.0065& 0.0140\\
Sep. 29, 2005& 53641.0383& 0.009&0.0100\\
\hline
\end{tabular}
